A unifying primary framework for quantum graph neural networks from quantum graph states

Graph states are used to represent mathematical graphs as quantum states on quantum computers. They can be formulated through stabilizer codes or directly quantum gates and quantum states. In this paper we show that a quantum graph neural network model can be understood and realized based on graph states. We show that they can be used either as a parameterized quantum circuits to represent neural networks or as an underlying structure to construct graph neural networks on quantum computers.

==> fig_circuitL.tex <==
 \begin{center}
  \[									
\begin{array}{c}	%\color{blue!40}
\Qcircuit @C=0.7em @R=1em {
\lstick{} &\qw &\qw &  \qw &\ctrl{3} & \qw\\
\lstick{} &\qw &\qw& \ctrl{2}  & \qw &  \qw  \\
\lstick{} & \qw &\ctrl{1}&\qw & \qw &  \qw   \\
\lstick{}&\gate{U_L(0)} &\gate{U_L(1)}  &\gate{U_L(2)}  & \gate{U_L(3)}&\qw   \\
}
 \end{array}\]
\end{center}

==> gnn.tex <==
\tikzset{
pics/layer/.style args={#1/#2}{
code={
    \begin{scope}[
    vnode/.style={circle,thick,draw, fill=#1!30},
    >={stealth[black]},
                  enode/.style={fill=#1!5,circle, midway},
                  every edge/.style={draw=red,very thick}]
        \node[vnode] (A) at (0,0) {A};
        \node[vnode]  (B) at (0,3) {B};
        \node[vnode]  (C) at (2.5,4) {C};
        \node[vnode]  (D) at (2.5,1) {D};
        \node[vnode]  (E) at (2.5,-3) {E};
        \path [->] (A) edge node {} (B)
        (B) edge node {} (C)
        (A) edge node {} (D)
        (D) edge node {} (C)
        (A) edge node {} (E)
        (D) edge node {} (E);
        %\path [->] (B) edge[bend right=60] node[enode] {$1$} (E); 
    \end{scope}
    \scoped[on background layer]
    \node [tape, tape bend height=1cm, fill=#1!30, minimum width=5cm,
    fit=(A)(B)(C)(D)(E), rotate=-20, inner sep=5pt,opacity=0.4] {#2};
    }}}
\tdplotsetmaincoords{-35}{90}
\begin{tikzpicture}[tdplot_main_coords,thick,scale=0.9, every node/.style={transform shape}]
\node (layer3) at  (8,0,-1){};
\node (layer2) at  (4,0,-0.5){};
\node (layer1) at  (0,0,0){};
\pic[]  at (layer3){layer={cyan/Layer 3}};
\pic[]  at (layer2){layer={green/Layer 2}};
\pic[]  at (layer1){layer={blue/Layer 1}};
          \begin{scope}[on background layer,
    >={stealth[black]},
                  enode/.style={fill=black!5,circle, midway},
                  edgeblue/.style={draw=red!90,very thick,dashed},
                  edgered/.style={draw=red!90,very thick,dashed},
                  edgegreen/.style={draw=red!90,very thick,dash dot}
                  ]
        \path [->,edgeblue] (A) edge node {} ($(B)+(layer2)$)
        (A) edge node {} ($(D)+(layer2)$)
        (A) edge node {} ($(E)+(layer2)$);
        \path [->,edgegreen] ($(D)+(layer2)$) edge node {} ($(E)+(layer3)$)
        ($(D)+(layer2)$) edge node {} ($(C)+(layer3)$);
        \path [->,edgegreen] ($(B)+(layer2)$) edge node {} ($(C)+(layer3)$);
        %\path [->] (B) edge[bend right=60] node[enode] {$1$} (E); 
    \end{scope}
\end{tikzpicture}


